Autoregressive Conditional Neural Processes

Conditional neural processes (CNPs; Garnelo et al., 2018a) are attractive meta-learning models which produce well-calibrated predictions and are trainable via a simple maximum likelihood procedure. Although CNPs have many advantages, they are unable to model dependencies in their predictions. Various works propose solutions to this, but these come at the cost of either requiring approximate inference or being limited to Gaussian predictions. In this work, we instead propose to change how CNPs are deployed at test time, without any modifications to the model or training procedure. Instead of making predictions independently for every target point, we autoregressively define a joint predictive distribution using the chain rule of probability, taking inspiration from the neural autoregressive density estimator (NADE) literature. We show that this simple procedure allows factorised Gaussian CNPs to model highly dependent, non-Gaussian predictive distributions. Perhaps surprisingly, in an extensive range of tasks with synthetic and real data, we show that CNPs in autoregressive (AR) mode not only significantly outperform non-AR CNPs, but are also competitive with more sophisticated models that are significantly more computationally expensive and challenging to train. This performance is remarkable given that AR CNPs are not trained to model joint dependencies. Our work provides an example of how ideas from neural distribution estimation can benefit neural processes, and motivates research into the AR deployment of other neural process models.

==> (inline-0) <==
\begin{tabular}[t]{lcccccc} 
\toprule 
Model & Int.\ (1D) & OOID\ (1D) & Ext.\ (1D) & Int.\ (2D) & OOID\ (2D) & Ext.\ (2D) \\ \midrule 
FullConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ &  &  &  \\ 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.03\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.03\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.02\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.75\,{ \scriptstyle \pm  0.12 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.71\,{ \scriptstyle \pm  0.03 }$ \\ 
AGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.10\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}4.34\,{ \scriptstyle \pm  0.17 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}5.45\,{ \scriptstyle \pm  0.23 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.17\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.62\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvLNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.19\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.19\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.24\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.86\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.25\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.25\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.75\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.64\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.03\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.78\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.55\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.46\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.51\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}4.34\,{ \scriptstyle \pm  0.76 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.03\,{ \scriptstyle \pm  1.68 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.39\,{ \scriptstyle \pm  0.33 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.35\,{ \scriptstyle \pm  1.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E--M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.53\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.12\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.85\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.78\,{ \scriptstyle \pm  1.72 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.41\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.54\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.11\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.34\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.60\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.25\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.06\,{ \scriptstyle \pm  3.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.59\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.13\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.41\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.88\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.63\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.16\,{ \scriptstyle \pm  0.45 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.85\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.01\,{ \scriptstyle \pm  0.11 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.01\,{ \scriptstyle \pm  0.11 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}5.95\,{ \scriptstyle \pm  0.16 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.44\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.44\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.47\,{ \scriptstyle \pm  0.01 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lcccccc} 
\toprule 
Model & Int.\ (1D) & OOID\ (1D) & Ext.\ (1D) & Int.\ (2D) & OOID\ (2D) & Ext.\ (2D) \\ \midrule 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.52}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.53}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.32}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.56}\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.56}\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.29}\,{ \scriptstyle \pm  0.03 }$ \\ 
ConvLNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.40\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.40\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.82\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.06\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.06\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.62\,{ \scriptstyle \pm  0.04 }$ \\ 
ConvLNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.79\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.79\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}1.03\,{ \scriptstyle \pm  0.07 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ \\ 
FullConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.71\,{ \scriptstyle \pm  0.08 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.72\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.20\,{ \scriptstyle \pm  0.02 }$ &  &  &  \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.07 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.18\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.18\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.03 }$ \\ 
ACNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.07\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.84\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.52\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.51\,{ \scriptstyle \pm  0.09 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.31\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.22\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}1.58\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}0.55\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.03 }$ \\ 
ALNP (E--M) & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.91\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.80\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.67\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.62 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.03 }$ \\ 
ALNP (E) & $\scalebox{0.7}[1]{$-$}0.35\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}5.00\,{ \scriptstyle \pm  0.17 }$ & $\scalebox{0.7}[1]{$-$}3.37\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}2.59\,{ \scriptstyle \pm  7.64 }$ & $\scalebox{0.7}[1]{$-$}0.75\,{ \scriptstyle \pm  0.03 }$ \\ 
ALNP (M) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.38\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.03 }$ \\ 
LNP (E--M) & $\scalebox{0.7}[1]{$-$}0.43\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}3.34\,{ \scriptstyle \pm  0.53 }$ & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.96\,{ \scriptstyle \pm  0.03 }$ \\ 
LNP (E) & $\scalebox{0.7}[1]{$-$}0.44\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.83\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.60\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.03 }$ \\ 
LNP (M) & $\scalebox{0.7}[1]{$-$}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.28\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}0.80\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.62\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}0.75\,{ \scriptstyle \pm  0.03 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.65\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.14\,{ \scriptstyle \pm  0.19 }$ & $\scalebox{0.7}[1]{$-$}0.98\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}0.72\,{ \scriptstyle \pm  0.03 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}0.71\,{ \scriptstyle \pm  0.03 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.04\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}0.04\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}1.47\,{ \scriptstyle \pm  0.87 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $3.46\,{ \scriptstyle \pm  0.08 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.03\,{ \scriptstyle \pm  0.00 }$ & $4.28\,{ \scriptstyle \pm  0.08 }$ & $7.38\,{ \scriptstyle \pm  0.13 }$ \\ 
ConvLNP (E) & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.11\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $0.07\,{ \scriptstyle \pm  0.00 }$ & $1.19\,{ \scriptstyle \pm  0.01 }$ & $0.98\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.25\,{ \scriptstyle \pm  0.01 }$ & $0.25\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.31\,{ \scriptstyle \pm  0.01 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E) & $0.34\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.34\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $0.37\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.27\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (E--M) & $0.42\,{ \scriptstyle \pm  0.01 }$ & $1.18\,{ \scriptstyle \pm  0.01 }$ & $0.94\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (E) & $0.44\,{ \scriptstyle \pm  0.01 }$ & $1.32\,{ \scriptstyle \pm  0.01 }$ & $1.25\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.45\,{ \scriptstyle \pm  0.01 }$ & $1.22\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $0.49\,{ \scriptstyle \pm  0.01 }$ & $1.54\,{ \scriptstyle \pm  0.01 }$ & $1.45\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.41\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvLNP (E--M) & $0.90\,{ \scriptstyle \pm  0.04 }$ & $0.90\,{ \scriptstyle \pm  0.04 }$ & $4.05\,{ \scriptstyle \pm  0.06 }$ \\ 
{\normalshape \textit{Trivial}} & $1.19\,{ \scriptstyle \pm  0.00 }$ & $1.19\,{ \scriptstyle \pm  0.00 }$ & $0.96\,{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $1.73\,{ \scriptstyle \pm  0.05 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.04\,{ \scriptstyle \pm  0.00 }$ & $7.71\,{ \scriptstyle \pm  0.10 }$ & $7.87\,{ \scriptstyle \pm  0.10 }$ \\ 
ACNP (AR) & $0.07\,{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.01 }$ & $1.09\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvLNP (E) & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.36\,{ \scriptstyle \pm  0.01 }$ & $0.36\,{ \scriptstyle \pm  0.01 }$ & $0.88\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $1.23\,{ \scriptstyle \pm  0.01 }$ & $0.99\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.47\,{ \scriptstyle \pm  0.01 }$ & $0.47\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.48\,{ \scriptstyle \pm  0.01 }$ & $0.48\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.38\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E--M) & $0.52\,{ \scriptstyle \pm  0.01 }$ & $1.47\,{ \scriptstyle \pm  0.02 }$ & $1.07\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E) & $0.53\,{ \scriptstyle \pm  0.01 }$ & $3.79\,{ \scriptstyle \pm  0.05 }$ & $2.84\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E) & $0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.47\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $0.56\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.42\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $0.64\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.52\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.66\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.28\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $1.31\,{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.00 }$ & $1.07\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $2.14\,{ \scriptstyle \pm  0.06 }$ & $2.14\,{ \scriptstyle \pm  0.06 }$ & $9.30\,{ \scriptstyle \pm  0.08 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $1.92\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.50\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.19\,{ \scriptstyle \pm  0.00 }$ & $1.01\,{ \scriptstyle \pm  0.00 }$ & $0.80\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.47\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.46\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.90\,{ \scriptstyle \pm  0.00 }$ & $0.71\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.99\,{ \scriptstyle \pm  0.01 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $0.48\,{ \scriptstyle \pm  0.00 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $0.48\,{ \scriptstyle \pm  0.00 }$ & $0.48\,{ \scriptstyle \pm  0.00 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E--M) & $0.49\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.50\,{ \scriptstyle \pm  0.01 }$ & $0.73\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $0.51\,{ \scriptstyle \pm  0.00 }$ & $0.92\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.52\,{ \scriptstyle \pm  0.00 }$ & $0.92\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.11\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.74\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ & $0.57\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.38\,{ \scriptstyle \pm  0.00 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (M) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (M) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.52\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
NP (E--M) & $0.56\,{ \scriptstyle \pm  0.00 }$ & $1.95\,{ \scriptstyle \pm  0.03 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (E--M) & $0.56\,{ \scriptstyle \pm  0.00 }$ & $1.90\,{ \scriptstyle \pm  1.72 }$ & $0.55\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (E) & $0.57\,{ \scriptstyle \pm  0.00 }$ & $1.99\,{ \scriptstyle \pm  0.03 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (E) & $0.57\,{ \scriptstyle \pm  0.00 }$ & $3.51\,{ \scriptstyle \pm  3.04 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (M) & $0.59\,{ \scriptstyle \pm  0.00 }$ & $1.17\,{ \scriptstyle \pm  0.01 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.60\,{ \scriptstyle \pm  0.00 }$ & $3.08\,{ \scriptstyle \pm  0.42 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E--M) & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E) & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.00\,{ \scriptstyle \pm  0.00 }$ & $0.00\,{ \scriptstyle \pm  0.00 }$ & $0.00\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $2.32\,{ \scriptstyle \pm  0.06 }$ \\ 
AGNP & $0.03\,{ \scriptstyle \pm  0.00 }$ & $4.53\,{ \scriptstyle \pm  0.08 }$ & $7.22\,{ \scriptstyle \pm  0.12 }$ \\ 
ACNP (AR) & $0.04\,{ \scriptstyle \pm  0.00 }$ & $1.08\,{ \scriptstyle \pm  0.01 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.09\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.31\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (M) & $0.26\,{ \scriptstyle \pm  0.01 }$ & $0.26\,{ \scriptstyle \pm  0.01 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.98\,{ \scriptstyle \pm  0.01 }$ & $0.78\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.34\,{ \scriptstyle \pm  0.01 }$ & $1.81\,{ \scriptstyle \pm  0.04 }$ & $1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $0.37\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.14\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E--M) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $1.13\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.42\,{ \scriptstyle \pm  0.01 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E) & $0.43\,{ \scriptstyle \pm  0.01 }$ & $1.15\,{ \scriptstyle \pm  0.01 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $0.51\,{ \scriptstyle \pm  0.00 }$ & $1.87\,{ \scriptstyle \pm  0.02 }$ & $1.30\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.54\,{ \scriptstyle \pm  0.01 }$ & $1.47\,{ \scriptstyle \pm  0.02 }$ & $1.11\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $1.08\,{ \scriptstyle \pm  0.00 }$ & $1.08\,{ \scriptstyle \pm  0.00 }$ & $0.85\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $1.37\,{ \scriptstyle \pm  0.04 }$ & $1.36\,{ \scriptstyle \pm  0.04 }$ & $4.30\,{ \scriptstyle \pm  0.06 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.02\,{ \scriptstyle \pm  0.00 }$ & $0.02\,{ \scriptstyle \pm  0.00 }$ & $1.71\,{ \scriptstyle \pm  0.04 }$ \\ 
AGNP & $0.04\,{ \scriptstyle \pm  0.00 }$ & $6.14\,{ \scriptstyle \pm  0.08 }$ & $7.03\,{ \scriptstyle \pm  0.09 }$ \\ 
ACNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $1.18\,{ \scriptstyle \pm  0.01 }$ & $0.96\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.76\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.40\,{ \scriptstyle \pm  0.00 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ & $0.88\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.45\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.49\,{ \scriptstyle \pm  0.01 }$ & $1.23\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.28\,{ \scriptstyle \pm  0.01 }$ & $0.99\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (E) & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.43\,{ \scriptstyle \pm  0.02 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $0.54\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.24\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $0.54\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.79\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $0.63\,{ \scriptstyle \pm  0.00 }$ & $2.33\,{ \scriptstyle \pm  0.02 }$ & $1.23\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.65\,{ \scriptstyle \pm  0.00 }$ & $7.72\,{ \scriptstyle \pm  0.69 }$ & $1.23\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $1.18\,{ \scriptstyle \pm  0.00 }$ & $1.18\,{ \scriptstyle \pm  0.00 }$ & $0.94\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $3.07\,{ \scriptstyle \pm  0.06 }$ & $3.06\,{ \scriptstyle \pm  0.06 }$ & $9.83\,{ \scriptstyle \pm  0.09 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.83\,{ \scriptstyle \pm  0.01 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.90\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.69\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $1.07\,{ \scriptstyle \pm  0.01 }$ & $0.69\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $0.35\,{ \scriptstyle \pm  0.00 }$ & $1.25\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.01 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.01 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.01 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.55\,{ \scriptstyle \pm  0.00 }$ & $0.55\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.14\,{ \scriptstyle \pm  0.00 }$ & $0.14\,{ \scriptstyle \pm  0.00 }$ & $0.64\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.17\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.78\,{ \scriptstyle \pm  0.00 }$ & $0.60\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.37\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $0.88\,{ \scriptstyle \pm  0.17 }$ \\ 
LNP (E--M) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $2.29\,{ \scriptstyle \pm  0.05 }$ & $0.59\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $2.36\,{ \scriptstyle \pm  0.05 }$ & $0.60\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $0.43\,{ \scriptstyle \pm  0.00 }$ & $0.68\,{ \scriptstyle \pm  0.00 }$ & $0.53\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.86\,{ \scriptstyle \pm  0.17 }$ & $0.59\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $0.49\,{ \scriptstyle \pm  0.00 }$ & $0.49\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.04\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $0.22\,{ \scriptstyle \pm  0.00 }$ & $1.25\,{ \scriptstyle \pm  0.02 }$ & $1.25\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (M) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ & $0.45\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.38\,{ \scriptstyle \pm  0.01 }$ & $0.38\,{ \scriptstyle \pm  0.01 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (M) & $0.53\,{ \scriptstyle \pm  0.00 }$ & $0.77\,{ \scriptstyle \pm  0.01 }$ & $0.57\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $0.57\,{ \scriptstyle \pm  0.01 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.61\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.59\,{ \scriptstyle \pm  0.01 }$ & $1.31\,{ \scriptstyle \pm  0.02 }$ & $0.62\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.59\,{ \scriptstyle \pm  0.01 }$ & $2.33\,{ \scriptstyle \pm  0.27 }$ & $1.46\,{ \scriptstyle \pm  0.05 }$ \\ 
LNP (E--M) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $4.09\,{ \scriptstyle \pm  0.28 }$ \\ 
ALNP (E--M) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $0.78\,{ \scriptstyle \pm  0.01 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (M) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $0.80\,{ \scriptstyle \pm  0.01 }$ & $0.62\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E) & $0.61\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $9.91\,{ \scriptstyle \pm  0.70 }$ \\ 
ALNP (E) & $0.62\,{ \scriptstyle \pm  0.01 }$ & $1.01\,{ \scriptstyle \pm  0.01 }$ & $0.71\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.65\,{ \scriptstyle \pm  0.01 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.61\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.67\,{ \scriptstyle \pm  0.01 }$ & $1.45\,{ \scriptstyle \pm  0.03 }$ & $0.68\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $0.82\,{ \scriptstyle \pm  0.00 }$ & $0.82\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $1.58\,{ \scriptstyle \pm  0.03 }$ & $1.57\,{ \scriptstyle \pm  0.03 }$ & $2.85\,{ \scriptstyle \pm  0.04 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.12\,{ \scriptstyle \pm  0.00 }$ & $0.12\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.25\,{ \scriptstyle \pm  0.00 }$ & $2.17\,{ \scriptstyle \pm  0.02 }$ & $1.95\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (M) & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.50\,{ \scriptstyle \pm  0.00 }$ & $1.02\,{ \scriptstyle \pm  0.01 }$ & $0.76\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $0.62\,{ \scriptstyle \pm  0.00 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.64\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.63\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.01 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.67\,{ \scriptstyle \pm  0.00 }$ & $2.52\,{ \scriptstyle \pm  0.07 }$ & $1.21\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E--M) & $0.68\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $5.18\,{ \scriptstyle \pm  0.18 }$ \\ 
LNP (M) & $0.69\,{ \scriptstyle \pm  0.00 }$ & $1.26\,{ \scriptstyle \pm  0.01 }$ & $0.68\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E) & $0.69\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.85\,{ \scriptstyle \pm  0.01 }$ & $0.64\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.71\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.01 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.93\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.74\,{ \scriptstyle \pm  0.00 }$ & $1.27\,{ \scriptstyle \pm  0.01 }$ & $0.77\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $0.89\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.00 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $3.02\,{ \scriptstyle \pm  0.03 }$ & $3.02\,{ \scriptstyle \pm  0.03 }$ & $5.40\,{ \scriptstyle \pm  0.04 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.10\,{ \scriptstyle \pm  0.00 }$ & $0.10\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.18\,{ \scriptstyle \pm  0.00 }$ & $0.18\,{ \scriptstyle \pm  0.00 }$ & $0.21\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.22\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.35\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.35\,{ \scriptstyle \pm  0.00 }$ & $0.24\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.01 }$ \\ 
ALNP (M) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $1.32\,{ \scriptstyle \pm  0.03 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $6.28\,{ \scriptstyle \pm  1.06 }$ & $0.44\,{ \scriptstyle \pm  0.01 }$ \\ 
LNP (E) & $0.27\,{ \scriptstyle \pm  0.00 }$ & $9.91\,{ \scriptstyle \pm  1.68 }$ & $0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.81\,{ \scriptstyle \pm  0.01 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.08}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.08}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $0.21\,{ \scriptstyle \pm  0.00 }$ & $0.21\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.24\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.27\,{ \scriptstyle \pm  0.00 }$ & $3.21\,{ \scriptstyle \pm  0.14 }$ & $0.77\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (M) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.31\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $1.52\,{ \scriptstyle \pm  0.04 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $1.60\,{ \scriptstyle \pm  0.05 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.63\,{ \scriptstyle \pm  0.01 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule

ConvCNP (AR)           & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{3.60} {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{3.60} {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{3.34} {\scriptstyle \pm   0.01}$ \\
ConvLNP (E)          & \hphantom{\scalebox{0.7}[1]{$-$}}$    3.51 {\scriptstyle \pm   0.02}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    3.52 {\scriptstyle \pm   0.02}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.68 {\scriptstyle \pm   0.02}$ \\
ConvLNP                 & \hphantom{\scalebox{0.7}[1]{$-$}}$    3.06 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    3.06 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.64 {\scriptstyle \pm   0.01}$ \\
ConvGNP                & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.62 {\scriptstyle \pm   0.05}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.61 {\scriptstyle \pm   0.08}$  & \scalebox{0.7}[1]{$-$}$    0.04 {\scriptstyle \pm   0.01}$ \\
ConvCNP                & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.38 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.37 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    0.00 {\scriptstyle \pm   0.01}$ \\
FullConvGNP            & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.16 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.15 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.18 {\scriptstyle \pm   0.01}$ \\
ALNP (E--M)          & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.27 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.31 {\scriptstyle \pm   0.02}$ \\
ALNP (E)           & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.27 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$   15.96 {\scriptstyle \pm   0.17}$  & \scalebox{0.7}[1]{$-$}$    9.14 {\scriptstyle \pm   0.04}$ \\
ALNP                  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.20 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
LNP (E--M)           & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.07 {\scriptstyle \pm   0.01}$  &              F                & \scalebox{0.7}[1]{$-$}$    8.67 {\scriptstyle \pm   0.53}$ \\
LNP (E)            & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.06 {\scriptstyle \pm   0.01}$  &              F                &              F               \\
\textit{Trivial}                  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
LNP                   & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
CNP (AR)             & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
CNP                  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
GNP                  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
AGNP                 & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
ACNP                 & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
ACNP (AR)            & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.18 {\scriptstyle \pm   0.00}$ \\
ConvLNP (E--M)         &              F                &              F                &              F               \\
\bottomrule \\ 
\end{tabular} %
    \begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule
ConvCNP (AR)           & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{2.22} {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{2.22} {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{1.91} {\scriptstyle \pm   0.01}$ \\
ConvLNP (E)          & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.01 {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    2.01 {\scriptstyle \pm   0.01}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    1.47 {\scriptstyle \pm   0.01}$ \\
ConvLNP                 & \hphantom{\scalebox{0.7}[1]{$-$}}$    1.73 {\scriptstyle \pm   0.03}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    1.73 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.12 {\scriptstyle \pm   0.01}$ \\
ACNP (AR)            & \hphantom{\scalebox{0.7}[1]{$-$}}$    1.01 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.47 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.45 {\scriptstyle \pm   0.01}$ \\
FullConvGNP            & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.99 {\scriptstyle \pm   0.06}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    1.04 {\scriptstyle \pm   0.03}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.11 {\scriptstyle \pm   0.00}$ \\
ConvCNP                & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.83 {\scriptstyle \pm   0.03}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.84 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.00}$ \\
ConvGNP                & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.82 {\scriptstyle \pm   0.03}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.82 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.00}$ \\
GNP                  & \scalebox{0.7}[1]{$-$}$    0.03 {\scriptstyle \pm   0.00}$  &              F                &              F               \\
ALNP (E--M)          & \scalebox{0.7}[1]{$-$}$    0.06 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.75 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.35 {\scriptstyle \pm   0.00}$ \\
ALNP (E)           & \scalebox{0.7}[1]{$-$}$    0.07 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.78 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.35 {\scriptstyle \pm   0.00}$ \\
AGNP                 & \scalebox{0.7}[1]{$-$}$    0.07 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.37 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.48 {\scriptstyle \pm   0.07}$ \\
ACNP                 & \scalebox{0.7}[1]{$-$}$    0.08 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.41 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.42 {\scriptstyle \pm   0.01}$ \\
LNP (E--M)           & \scalebox{0.7}[1]{$-$}$    0.20 {\scriptstyle \pm   0.00}$  &              F                & \scalebox{0.7}[1]{$-$}$    1.33 {\scriptstyle \pm   0.00}$ \\
LNP (E)            & \scalebox{0.7}[1]{$-$}$    0.20 {\scriptstyle \pm   0.00}$  &              F                & \scalebox{0.7}[1]{$-$}$    1.33 {\scriptstyle \pm   0.00}$ \\
ALNP                  & \scalebox{0.7}[1]{$-$}$    0.28 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.33 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.33 {\scriptstyle \pm   0.00}$ \\
CNP (AR)             & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    1.96 {\scriptstyle \pm   0.19}$  & \scalebox{0.7}[1]{$-$}$    1.43 {\scriptstyle \pm   0.06}$ \\
CNP                  & \scalebox{0.7}[1]{$-$}$    0.30 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.51 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.34 {\scriptstyle \pm   0.00}$ \\
LNP                   & \scalebox{0.7}[1]{$-$}$    0.32 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.32 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.32 {\scriptstyle \pm   0.00}$ \\
\textit{Trivial}                   & \scalebox{0.7}[1]{$-$}$    0.33 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.33 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    0.33 {\scriptstyle \pm   0.00}$ \\
ConvLNP (E--M)         & \scalebox{0.7}[1]{$-$}$    2.98 {\scriptstyle \pm   0.10}$  & \scalebox{0.7}[1]{$-$}$    2.98 {\scriptstyle \pm   0.10}$  & \scalebox{0.7}[1]{$-$}$    6.74 {\scriptstyle \pm   0.04}$ \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.59}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.59}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.10}\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvLNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.07\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.08\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.17\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.93\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.94\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.90\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.91\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.77\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.77\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.33\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (E--M) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.71\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.72\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}2.30\,{ \scriptstyle \pm  0.87 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $\scalebox{0.7}[1]{$-$}0.19\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E) & $\scalebox{0.7}[1]{$-$}0.19\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $\scalebox{0.7}[1]{$-$}0.20\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $\scalebox{0.7}[1]{$-$}0.20\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.71\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.38}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.38}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.18}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (M) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.30\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvLNP (E--M) & $\scalebox{0.7}[1]{$-$}0.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.48\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (M) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (M) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E--M) & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.54\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
LNP (E) & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.54\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E--M) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
ALNP (E) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR)           & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{0.45} {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{0.45} {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    \mathbf{0.30} {\scriptstyle \pm   0.04}$ \\
ConvLNP (E)          & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.12 {\scriptstyle \pm   0.04}$  & \hphantom{\scalebox{0.7}[1]{$-$}}$    0.12 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    0.37 {\scriptstyle \pm   0.03}$ \\
FullConvGNP            & \scalebox{0.7}[1]{$-$}$    0.05 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.05 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.49 {\scriptstyle \pm   0.01}$ \\
ConvLNP                 & \scalebox{0.7}[1]{$-$}$    0.06 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.06 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.88 {\scriptstyle \pm   0.02}$ \\
ACNP (AR)            & \scalebox{0.7}[1]{$-$}$    0.19 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.01}$ \\
ConvCNP                & \scalebox{0.7}[1]{$-$}$    0.23 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    0.24 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    1.23 {\scriptstyle \pm   0.01}$ \\
ConvGNP                & \scalebox{0.7}[1]{$-$}$    0.24 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.23 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.00 {\scriptstyle \pm   0.02}$ \\
AGNP                 & \scalebox{0.7}[1]{$-$}$    0.41 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.03 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    2.61 {\scriptstyle \pm   0.06}$ \\
ALNP                  & \scalebox{0.7}[1]{$-$}$    0.61 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.01 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.03 {\scriptstyle \pm   0.02}$ \\
ALNP (E--M)          & \scalebox{0.7}[1]{$-$}$    0.63 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.24 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.10 {\scriptstyle \pm   0.02}$ \\
ALNP (E)           & \scalebox{0.7}[1]{$-$}$    0.67 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.52 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    2.25 {\scriptstyle \pm   0.03}$ \\
LNP (E--M)           & \scalebox{0.7}[1]{$-$}$    0.68 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    3.05 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    1.75 {\scriptstyle \pm   0.01}$ \\
GNP                  & \scalebox{0.7}[1]{$-$}$    0.70 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    2.22 {\scriptstyle \pm   0.05}$  & \scalebox{0.7}[1]{$-$}$    1.62 {\scriptstyle \pm   0.04}$ \\
LNP (E)            & \scalebox{0.7}[1]{$-$}$    0.71 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    3.71 {\scriptstyle \pm   0.05}$  & \scalebox{0.7}[1]{$-$}$    2.08 {\scriptstyle \pm   0.01}$ \\
LNP                   & \scalebox{0.7}[1]{$-$}$    0.72 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.46 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.29 {\scriptstyle \pm   0.02}$ \\
ACNP                 & \scalebox{0.7}[1]{$-$}$    0.79 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.31 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.25 {\scriptstyle \pm   0.01}$ \\
CNP (AR)             & \scalebox{0.7}[1]{$-$}$    1.00 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.15 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.09 {\scriptstyle \pm   0.02}$ \\
CNP                  & \scalebox{0.7}[1]{$-$}$    1.05 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.14 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.15 {\scriptstyle \pm   0.02}$ \\
ConvLNP (E--M)         & \scalebox{0.7}[1]{$-$}$    1.41 {\scriptstyle \pm   0.15}$  & \scalebox{0.7}[1]{$-$}$    1.43 {\scriptstyle \pm   0.13}$  & \scalebox{0.7}[1]{$-$}$    3.40 {\scriptstyle \pm   0.06}$ \\
\textit{Trivial}                  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.00}$ \\
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
ConvLNP (E)          & \scalebox{0.7}[1]{$-$}$    \mathbf{0.05} {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    \mathbf{0.05} {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    \mathbf{0.50} {\scriptstyle \pm   0.02}$ \\
ConvCNP (AR)           & \scalebox{0.7}[1]{$-$}$    0.17 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.17 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.02}$ \\
FullConvGNP            & \scalebox{0.7}[1]{$-$}$    0.27 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.27 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    0.63 {\scriptstyle \pm   0.01}$ \\
ConvGNP                & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.29 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    2.59 {\scriptstyle \pm   0.06}$ \\
ACNP (AR)            & \scalebox{0.7}[1]{$-$}$    0.35 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.43 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.43 {\scriptstyle \pm   0.02}$ \\
ConvLNP                 & \scalebox{0.7}[1]{$-$}$    0.39 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    0.40 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    1.10 {\scriptstyle \pm   0.02}$ \\
AGNP                 & \scalebox{0.7}[1]{$-$}$    0.57 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    3.29 {\scriptstyle \pm   0.07}$  & \scalebox{0.7}[1]{$-$}$    3.05 {\scriptstyle \pm   0.06}$ \\
GNP                  & \scalebox{0.7}[1]{$-$}$    0.60 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    1.70 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    1.67 {\scriptstyle \pm   0.03}$ \\
ConvCNP                & \scalebox{0.7}[1]{$-$}$    0.68 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    0.68 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.39 {\scriptstyle \pm   0.01}$ \\
ALNP                  & \scalebox{0.7}[1]{$-$}$    0.76 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.19 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.19 {\scriptstyle \pm   0.02}$ \\
LNP                   & \scalebox{0.7}[1]{$-$}$    0.89 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    3.18 {\scriptstyle \pm   0.05}$  & \scalebox{0.7}[1]{$-$}$    1.40 {\scriptstyle \pm   0.02}$ \\
LNP (E--M)           & \scalebox{0.7}[1]{$-$}$    0.89 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    4.43 {\scriptstyle \pm   0.07}$  & \scalebox{0.7}[1]{$-$}$    1.62 {\scriptstyle \pm   0.02}$ \\
ALNP (E--M)          & \scalebox{0.7}[1]{$-$}$    0.92 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.47 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    1.46 {\scriptstyle \pm   0.03}$ \\
LNP (E)            & \scalebox{0.7}[1]{$-$}$    0.92 {\scriptstyle \pm   0.01}$  & \scalebox{0.7}[1]{$-$}$    4.71 {\scriptstyle \pm   0.07}$  & \scalebox{0.7}[1]{$-$}$    1.86 {\scriptstyle \pm   0.01}$ \\
ACNP                 & \scalebox{0.7}[1]{$-$}$    0.93 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.42 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.53 {\scriptstyle \pm   0.03}$ \\
ALNP (E)           & \scalebox{0.7}[1]{$-$}$    0.95 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.75 {\scriptstyle \pm   0.04}$  & \scalebox{0.7}[1]{$-$}$    1.73 {\scriptstyle \pm   0.04}$ \\
CNP (AR)             & \scalebox{0.7}[1]{$-$}$    1.15 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.27 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.21 {\scriptstyle \pm   0.02}$ \\
CNP                  & \scalebox{0.7}[1]{$-$}$    1.18 {\scriptstyle \pm   0.02}$  & \scalebox{0.7}[1]{$-$}$    1.32 {\scriptstyle \pm   0.03}$  & \scalebox{0.7}[1]{$-$}$    1.27 {\scriptstyle \pm   0.02}$ \\
ConvLNP (E--M)         & \scalebox{0.7}[1]{$-$}$    3.45 {\scriptstyle \pm   0.07}$  & \scalebox{0.7}[1]{$-$}$    3.40 {\scriptstyle \pm   0.07}$  & \scalebox{0.7}[1]{$-$}$    5.30 {\scriptstyle \pm   0.07}$ \\
\textit{Trivial}                  & \scalebox{0.7}[1]{$-$}$    1.46 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    1.46 {\scriptstyle \pm   0.00}$  & \scalebox{0.7}[1]{$-$}$    1.46 {\scriptstyle \pm   0.00}$ \\
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{\scalebox{0.7}[1]{$-$}0.10}\,{ \scriptstyle \pm  0.03 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.10}\,{ \scriptstyle \pm  0.03 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.34}\,{ \scriptstyle \pm  0.03 }$ \\ 
ConvCNP & $\scalebox{0.7}[1]{$-$}0.49\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.49\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.45\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvGNP & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (M) & $\scalebox{0.7}[1]{$-$}0.57\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.57\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (E) & $\scalebox{0.7}[1]{$-$}0.63\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.63\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (M) & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.04\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (E--M) & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.37\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.77\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.28\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.30\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.78\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.91\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.29\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.17\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (M) & $\scalebox{0.7}[1]{$-$}0.91\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.44\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}1.19\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E--M) & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.51\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.38\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E) & $\scalebox{0.7}[1]{$-$}0.93\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.74\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.44\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (E--M) & $\scalebox{0.7}[1]{$-$}1.00\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (E) & $\scalebox{0.7}[1]{$-$}1.03\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.10\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{\scalebox{0.7}[1]{$-$}0.62}\,{ \scriptstyle \pm  0.01 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.62}\,{ \scriptstyle \pm  0.01 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.79}\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvGNP & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.43\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (M) & $\scalebox{0.7}[1]{$-$}0.78\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.25\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvCNP & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}4.30\,{ \scriptstyle \pm  0.09 }$ & $\scalebox{0.7}[1]{$-$}4.24\,{ \scriptstyle \pm  0.09 }$ \\ 
ALNP (M) & $\scalebox{0.7}[1]{$-$}0.88\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.41\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (E) & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.41\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.93\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.34\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.99\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}4.19\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.27\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvLNP (E--M) & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.73\,{ \scriptstyle \pm  0.03 }$ \\ 
LNP (M) & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}4.04\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}1.31\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (E--M) & $\scalebox{0.7}[1]{$-$}1.11\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.65\,{ \scriptstyle \pm  0.62 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.02 }$ \\ 
ALNP (E) & $\scalebox{0.7}[1]{$-$}1.12\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}8.22\,{ \scriptstyle \pm  7.64 }$ & $\scalebox{0.7}[1]{$-$}1.26\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.39\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.61\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.60\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E--M) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}3.23\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
LNP (E) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}3.25\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
